State Engineering of Unsteerable Hamiltonians

Lindbladian dynamics of open systems may be employed to steer a many-body system towards a non-trivial ground state of a local Hamiltonian. Such protocols provide us with tunable platforms facilitating the engineering and study of non-trivial many-body states. Steering towards a degenerate ground state manifold provides us with a protected platform to employ many-body states as a resource for quantum information processing. Notably, ground states of frustrated local Hamiltonians have been known not to be amenable to steering protocols. Revisiting this intricate physics we report two new results: (i) we find a broad class of (geometrically) frustrated local Hamiltonians for which steering of the ground state manifold is possible through a sequence of discrete steering steps. Following the steering dynamics, states within the degenerate ground-state manifold keep evolving in a non-stationary manner. (ii) For the class of Hamiltonians with ground states which are non-steerable through local superoperators, we derive a "glass floor" on how close to the ground state one can get implementing a steering protocol. This is expressed invoking the concept of cooling-by-steering (a lower bound of the achievable temperature), or through an upper bound of the achievable fidelity. Our work provides a systematic outline for studying quantum state manipulation of a broad class of strongly correlated states.

==> FHlattice.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8600121289794118] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (40,45) .. controls (40,42.24) and (42.24,40) .. (45,40) .. controls (47.76,40) and (50,42.24) .. (50,45) .. controls (50,47.76) and (47.76,50) .. (45,50) .. controls (42.24,50) and (40,47.76) .. (40,45) -- cycle ;
%Shape: Circle [id:dp31131488145662467] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (80,45) .. controls (80,42.24) and (82.24,40) .. (85,40) .. controls (87.76,40) and (90,42.24) .. (90,45) .. controls (90,47.76) and (87.76,50) .. (85,50) .. controls (82.24,50) and (80,47.76) .. (80,45) -- cycle ;
%Shape: Circle [id:dp9959629922776103] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (120,45) .. controls (120,42.24) and (122.24,40) .. (125,40) .. controls (127.76,40) and (130,42.24) .. (130,45) .. controls (130,47.76) and (127.76,50) .. (125,50) .. controls (122.24,50) and (120,47.76) .. (120,45) -- cycle ;
%Shape: Circle [id:dp43232277606025593] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (40,85) .. controls (40,82.24) and (42.24,80) .. (45,80) .. controls (47.76,80) and (50,82.24) .. (50,85) .. controls (50,87.76) and (47.76,90) .. (45,90) .. controls (42.24,90) and (40,87.76) .. (40,85) -- cycle ;
%Shape: Circle [id:dp7765997501221023] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (80,85) .. controls (80,82.24) and (82.24,80) .. (85,80) .. controls (87.76,80) and (90,82.24) .. (90,85) .. controls (90,87.76) and (87.76,90) .. (85,90) .. controls (82.24,90) and (80,87.76) .. (80,85) -- cycle ;
%Shape: Circle [id:dp19068994792104021] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (120,85) .. controls (120,82.24) and (122.24,80) .. (125,80) .. controls (127.76,80) and (130,82.24) .. (130,85) .. controls (130,87.76) and (127.76,90) .. (125,90) .. controls (122.24,90) and (120,87.76) .. (120,85) -- cycle ;
%Shape: Circle [id:dp11281368876255726] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (40,125) .. controls (40,122.24) and (42.24,120) .. (45,120) .. controls (47.76,120) and (50,122.24) .. (50,125) .. controls (50,127.76) and (47.76,130) .. (45,130) .. controls (42.24,130) and (40,127.76) .. (40,125) -- cycle ;
%Shape: Circle [id:dp021137891799257735] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (80,125) .. controls (80,122.24) and (82.24,120) .. (85,120) .. controls (87.76,120) and (90,122.24) .. (90,125) .. controls (90,127.76) and (87.76,130) .. (85,130) .. controls (82.24,130) and (80,127.76) .. (80,125) -- cycle ;
%Shape: Circle [id:dp18044872328854566] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (120,125) .. controls (120,122.24) and (122.24,120) .. (125,120) .. controls (127.76,120) and (130,122.24) .. (130,125) .. controls (130,127.76) and (127.76,130) .. (125,130) .. controls (122.24,130) and (120,127.76) .. (120,125) -- cycle ;
%Shape: Circle [id:dp8906278611370289] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,55) .. controls (50,52.24) and (52.24,50) .. (55,50) .. controls (57.76,50) and (60,52.24) .. (60,55) .. controls (60,57.76) and (57.76,60) .. (55,60) .. controls (52.24,60) and (50,57.76) .. (50,55) -- cycle ;
%Shape: Circle [id:dp9266184382951619] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,55) .. controls (90,52.24) and (92.24,50) .. (95,50) .. controls (97.76,50) and (100,52.24) .. (100,55) .. controls (100,57.76) and (97.76,60) .. (95,60) .. controls (92.24,60) and (90,57.76) .. (90,55) -- cycle ;
%Shape: Circle [id:dp6023096606092946] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,55) .. controls (130,52.24) and (132.24,50) .. (135,50) .. controls (137.76,50) and (140,52.24) .. (140,55) .. controls (140,57.76) and (137.76,60) .. (135,60) .. controls (132.24,60) and (130,57.76) .. (130,55) -- cycle ;
%Shape: Circle [id:dp8841906978262382] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,95) .. controls (50,92.24) and (52.24,90) .. (55,90) .. controls (57.76,90) and (60,92.24) .. (60,95) .. controls (60,97.76) and (57.76,100) .. (55,100) .. controls (52.24,100) and (50,97.76) .. (50,95) -- cycle ;
%Shape: Circle [id:dp13843207281208403] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,95) .. controls (90,92.24) and (92.24,90) .. (95,90) .. controls (97.76,90) and (100,92.24) .. (100,95) .. controls (100,97.76) and (97.76,100) .. (95,100) .. controls (92.24,100) and (90,97.76) .. (90,95) -- cycle ;
%Shape: Circle [id:dp32555564823668837] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,95) .. controls (130,92.24) and (132.24,90) .. (135,90) .. controls (137.76,90) and (140,92.24) .. (140,95) .. controls (140,97.76) and (137.76,100) .. (135,100) .. controls (132.24,100) and (130,97.76) .. (130,95) -- cycle ;
%Shape: Circle [id:dp013478287401399447] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,135) .. controls (50,132.24) and (52.24,130) .. (55,130) .. controls (57.76,130) and (60,132.24) .. (60,135) .. controls (60,137.76) and (57.76,140) .. (55,140) .. controls (52.24,140) and (50,137.76) .. (50,135) -- cycle ;
%Shape: Circle [id:dp7344327699342181] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90,135) .. controls (90,132.24) and (92.24,130) .. (95,130) .. controls (97.76,130) and (100,132.24) .. (100,135) .. controls (100,137.76) and (97.76,140) .. (95,140) .. controls (92.24,140) and (90,137.76) .. (90,135) -- cycle ;
%Shape: Circle [id:dp8941694401463431] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,135) .. controls (130,132.24) and (132.24,130) .. (135,130) .. controls (137.76,130) and (140,132.24) .. (140,135) .. controls (140,137.76) and (137.76,140) .. (135,140) .. controls (132.24,140) and (130,137.76) .. (130,135) -- cycle ;
%Shape: Rectangle [id:dp5344892073797942] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40,120) -- (90,120) -- (90,130) -- (40,130) -- cycle ;
%Shape: Rectangle [id:dp5770837189091287] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (75,35) -- (145,35) -- (145,65) -- (75,65) -- cycle ;
%Shape: L Shape [id:dp8780241986102744] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (35,35) -- (50,35) -- (50,77.44) -- (90,77.44) -- (90,90) -- (35,90) -- cycle ;
%Shape: L Shape [id:dp8929479506717206] 
%\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (70,145) -- (70,110.44) -- (108.5,110.44) -- (108.5,75) -- (145,75) -- (145,145) -- cycle ;
%Shape: Rectangle [id:dp5770837189091287] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (115,115) -- (145,115) -- (145,145) -- (115,145) -- cycle ;

%Straight Lines [id:da23110981589095814] 
\draw    (50,45) -- (80,45) ;
%Straight Lines [id:da2872256789603216] 
\draw    (50,85) -- (80,85) ;
%Straight Lines [id:da4641883452590121] 
\draw    (50,125) -- (80,125) ;
%Straight Lines [id:da5809228988195965] 
\draw    (90,45) -- (120,45) ;
%Straight Lines [id:da7521578955890804] 
\draw    (90,85) -- (120,85) ;
%Straight Lines [id:da23984921333789333] 
\draw    (90,125) -- (120,125) ;
%Straight Lines [id:da9277086994117332] 
\draw    (45,50) -- (45,80) ;
%Straight Lines [id:da2744283418113094] 
\draw    (85,50) -- (85,80) ;
%Straight Lines [id:da36451802032186165] 
\draw    (125,50) -- (125,80) ;
%Straight Lines [id:da7325096614862767] 
\draw    (45,90) -- (45,120) ;
%Straight Lines [id:da7808789657614255] 
\draw    (85,90) -- (85,120) ;
%Straight Lines [id:da5156249912503277] 
\draw    (125,90) -- (125,120) ;
%Straight Lines [id:da42927147926113207] 
\draw    (55,60) -- (55,90) ;
%Straight Lines [id:da8650385579331299] 
\draw    (95,60) -- (95,90) ;
%Straight Lines [id:da18067251693927444] 
\draw    (55,100) -- (55,130) ;
%Straight Lines [id:da45701698167717786] 
\draw    (95,100) -- (95,130) ;
%Straight Lines [id:da6687850702052982] 
\draw    (135,60) -- (135,90) ;
%Straight Lines [id:da8759686936754416] 
\draw    (135,100) -- (135,130) ;
%Straight Lines [id:da8401062321739454] 
\draw    (60,55) -- (90,55) ;
%Straight Lines [id:da25390212743937535] 
\draw    (100,55) -- (130,55) ;
%Straight Lines [id:da5537768814355923] 
\draw    (100,135) -- (130,135) ;
%Straight Lines [id:da6620386967555225] 
\draw    (100,95) -- (130,95) ;
%Straight Lines [id:da045737733100183586] 
\draw    (60,95) -- (90,95) ;
%Straight Lines [id:da8009904318648133] 
\draw    (60,135) -- (90,135) ;
%Straight Lines [id:da10254099180100851] 
\draw    (130,45) -- (140,45) ;
%Straight Lines [id:da47006516683927924] 
\draw    (30,45) -- (40,45) ;
%Straight Lines [id:da23840527272897716] 
\draw    (130,85) -- (140,85) ;
%Straight Lines [id:da8608983933214911] 
\draw    (140,55) -- (150,55) ;
%Straight Lines [id:da6429297111394847] 
\draw    (40,55) -- (50,55) ;
%Straight Lines [id:da12791074665813973] 
\draw    (140,95) -- (150,95) ;
%Straight Lines [id:da7615804060388385] 
\draw    (30,85) -- (40,85) ;
%Straight Lines [id:da2115376548829757] 
\draw    (40,95) -- (50,95) ;
%Straight Lines [id:da8922230600739527] 
\draw    (140,135) -- (150,135) ;
%Straight Lines [id:da26251215502737657] 
\draw    (130,125) -- (140,125) ;
%Straight Lines [id:da057397637131149315] 
\draw    (30,125) -- (40,125) ;
%Straight Lines [id:da6353381166026184] 
\draw    (40,135) -- (50,135) ;
%Straight Lines [id:da42062596946210973] 
\draw    (45,30) -- (45,40) ;
%Straight Lines [id:da24016731059037388] 
\draw    (85,30) -- (85,40) ;
%Straight Lines [id:da01824247837922277] 
\draw    (125,30) -- (125,40) ;
%Straight Lines [id:da5947648953549793] 
\draw    (135,140) -- (135,150) ;
%Straight Lines [id:da3802815320532984] 
\draw    (95,140) -- (95,150) ;
%Straight Lines [id:da10606335316884774] 
\draw    (55,140) -- (55,150) ;
%Straight Lines [id:da3552166143901343] 
\draw    (55,40) -- (55,50) ;
%Straight Lines [id:da5696215425870559] 
\draw    (95,40) -- (95,50) ;
%Straight Lines [id:da29485198354702535] 
\draw    (135,40) -- (135,50) ;
%Straight Lines [id:da11480024152039903] 
\draw    (45,130) -- (45,140) ;
%Straight Lines [id:da5974848444268432] 
\draw    (85,130) -- (85,140) ;
%Straight Lines [id:da2750665526111198] 
\draw    (125,130) -- (125,140) ;




\end{tikzpicture}

==> FixPoints.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da4005411370641181] 
\draw    (80,50) .. controls (74.5,54.44) and (74,136.44) .. (80,140) ;
%Shape: Rectangle [id:dp7595409116962015] 
\draw   (90,50) -- (100,50) -- (100,60) -- (90,60) -- cycle ;
%Shape: Rectangle [id:dp4981133397382529] 
\draw   (100,50) -- (110,50) -- (110,60) -- (100,60) -- cycle ;
%Shape: Rectangle [id:dp5156179919379749] 
\draw   (110,50) -- (120,50) -- (120,60) -- (110,60) -- cycle ;
%Shape: Rectangle [id:dp1697530535030891] 
\draw   (90,60) -- (100,60) -- (100,70) -- (90,70) -- cycle ;
%Shape: Rectangle [id:dp4830131670581499] 
\draw   (100,60) -- (110,60) -- (110,70) -- (100,70) -- cycle ;
%Shape: Rectangle [id:dp29009469801512555] 
\draw   (110,60) -- (120,60) -- (120,70) -- (110,70) -- cycle ;
%Shape: Rectangle [id:dp0051033663154671505] 
\draw   (90,70) -- (100,70) -- (100,80) -- (90,80) -- cycle ;
%Shape: Rectangle [id:dp555904546507191] 
\draw   (100,70) -- (110,70) -- (110,80) -- (100,80) -- cycle ;
%Shape: Rectangle [id:dp9263827404730145] 
\draw   (110,70) -- (120,70) -- (120,80) -- (110,80) -- cycle ;
%Shape: Rectangle [id:dp3052580387091959] 
\draw   (120,80) -- (130,80) -- (130,90) -- (120,90) -- cycle ;
%Shape: Rectangle [id:dp6893844289126565] 
\draw   (130,80) -- (140,80) -- (140,90) -- (130,90) -- cycle ;
%Shape: Rectangle [id:dp4727877631235984] 
\draw   (120,90) -- (130,90) -- (130,100) -- (120,100) -- cycle ;
%Shape: Rectangle [id:dp9931937468108532] 
\draw   (130,90) -- (140,90) -- (140,100) -- (130,100) -- cycle ;
%Shape: Rectangle [id:dp3273305611722175] 
\draw   (140,100) -- (150,100) -- (150,110) -- (140,110) -- cycle ;
%Shape: Circle [id:dp8050193126171146] 
\draw   (155,115.5) .. controls (155,115.22) and (155.22,115) .. (155.5,115) .. controls (155.78,115) and (156,115.22) .. (156,115.5) .. controls (156,115.78) and (155.78,116) .. (155.5,116) .. controls (155.22,116) and (155,115.78) .. (155,115.5) -- cycle ;
%Shape: Circle [id:dp21792939455567462] 
\draw   (160,120.5) .. controls (160,120.22) and (160.22,120) .. (160.5,120) .. controls (160.78,120) and (161,120.22) .. (161,120.5) .. controls (161,120.78) and (160.78,121) .. (160.5,121) .. controls (160.22,121) and (160,120.78) .. (160,120.5) -- cycle ;
%Shape: Circle [id:dp8863342895527282] 
\draw   (165,125.5) .. controls (165,125.22) and (165.22,125) .. (165.5,125) .. controls (165.78,125) and (166,125.22) .. (166,125.5) .. controls (166,125.78) and (165.78,126) .. (165.5,126) .. controls (165.22,126) and (165,125.78) .. (165,125.5) -- cycle ;
%Shape: Rectangle [id:dp32035068832192404] 
\draw   (170,130) -- (180,130) -- (180,140) -- (170,140) -- cycle ;
%Curve Lines [id:da45411247203366734] 
\draw    (190,50) .. controls (195.5,54.44) and (195.5,135.94) .. (190,140) ;




\end{tikzpicture}

==> Stabilizing.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp44489219475942265] 
\draw   (40,75) .. controls (40,44.62) and (89.25,20) .. (150,20) .. controls (210.75,20) and (260,44.62) .. (260,75) .. controls (260,105.38) and (210.75,130) .. (150,130) .. controls (89.25,130) and (40,105.38) .. (40,75) -- cycle ;
%Shape: Ellipse [id:dp1630061266288534] 
\draw   (80,75) .. controls (80,61.19) and (97.91,50) .. (120,50) .. controls (142.09,50) and (160,61.19) .. (160,75) .. controls (160,88.81) and (142.09,100) .. (120,100) .. controls (97.91,100) and (80,88.81) .. (80,75) -- cycle ;
%Straight Lines [id:da6963026398012022] 
\draw    (210,50) -- (191.79,40.89) ;
\draw [shift={(190,40)}, rotate = 26.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9905718952819302] 
\draw    (150,30) -- (111.25,78.44) ;
\draw [shift={(110,80)}, rotate = 308.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da17912347276592566] 
\draw    (170,50) -- (151.41,31.41) ;
\draw [shift={(150,30)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2929053663239214] 
\draw    (190,40) -- (171.79,49.11) ;
\draw [shift={(170,50)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Ellipse [id:dp31604768922102466] 
\draw   (40,205) .. controls (40,174.62) and (89.25,150) .. (150,150) .. controls (210.75,150) and (260,174.62) .. (260,205) .. controls (260,235.38) and (210.75,260) .. (150,260) .. controls (89.25,260) and (40,235.38) .. (40,205) -- cycle ;
%Shape: Ellipse [id:dp8723990238640837] 
\draw   (80,205) .. controls (80,191.19) and (97.91,180) .. (120,180) .. controls (142.09,180) and (160,191.19) .. (160,205) .. controls (160,218.81) and (142.09,230) .. (120,230) .. controls (97.91,230) and (80,218.81) .. (80,205) -- cycle ;
%Straight Lines [id:da44724203541248686] 
\draw    (210,180) -- (191.79,170.89) ;
\draw [shift={(190,170)}, rotate = 26.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da18748062559328016] 
\draw    (150,160) -- (131.11,188.34) ;
\draw [shift={(130,190)}, rotate = 303.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da0942660435712479] 
\draw    (170,180) -- (151.41,161.41) ;
\draw [shift={(150,160)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4366707944479582] 
\draw    (150,200) -- (122,200) ;
\draw [shift={(120,200)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da937117230717019] 
\draw    (120,200) -- (101.79,209.11) ;
\draw [shift={(100,210)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da67678002985112] 
\draw    (130,190) -- (148.21,199.11) ;
\draw [shift={(150,200)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da10785725725477957] 
\draw    (190,170) -- (171.79,179.11) ;
\draw [shift={(170,180)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (182,103.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}$};
% Text Node
\draw (110,80) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}_\mathrm{target}$};
% Text Node
\draw (210,52.4) node [anchor=north west][inner sep=0.75pt]    {$\rho_\mathrm{initial} $};
% Text Node
\draw (181,232.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}$};
% Text Node
\draw (110,210) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{H}_\mathrm{target}$};
% Text Node
\draw (31,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (31,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (91,61.4) node [anchor=north west][inner sep=0.75pt]    {$\rho _\mathrm{steady}$};
% Text Node
\draw (91,192.4) node [anchor=north west][inner sep=0.75pt]    {$\rho $};
% Text Node
\draw (210,182.4) node [anchor=north west][inner sep=0.75pt]    {$\rho_\mathrm{initial} $};


\end{tikzpicture}

==> Steering.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5484882555224708] 
\draw  [fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (118,70) .. controls (118,64.48) and (122.48,60) .. (128,60) .. controls (133.52,60) and (138,64.48) .. (138,70) .. controls (138,75.52) and (133.52,80) .. (128,80) .. controls (122.48,80) and (118,75.52) .. (118,70) -- cycle ;
%Straight Lines [id:da6194175856092692] 
\draw    (118,90) -- (136.66,52.68) ;
\draw [shift={(138,50)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8539257955109314] 
\draw  [fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (148,70) .. controls (148,64.48) and (152.48,60) .. (158,60) .. controls (163.52,60) and (168,64.48) .. (168,70) .. controls (168,75.52) and (163.52,80) .. (158,80) .. controls (152.48,80) and (148,75.52) .. (148,70) -- cycle ;
%Straight Lines [id:da04814902588283099] 
\draw    (148,90) -- (166.66,52.68) ;
\draw [shift={(168,50)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5532513815356701] 
\draw  [fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (178,70) .. controls (178,64.48) and (182.48,60) .. (188,60) .. controls (193.52,60) and (198,64.48) .. (198,70) .. controls (198,75.52) and (193.52,80) .. (188,80) .. controls (182.48,80) and (178,75.52) .. (178,70) -- cycle ;
%Straight Lines [id:da4721158522974733] 
\draw    (178,90) -- (196.66,52.68) ;
\draw [shift={(198,50)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp648280545547173] 
\draw  [fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (208,70) .. controls (208,64.48) and (212.48,60) .. (218,60) .. controls (223.52,60) and (228,64.48) .. (228,70) .. controls (228,75.52) and (223.52,80) .. (218,80) .. controls (212.48,80) and (208,75.52) .. (208,70) -- cycle ;
%Straight Lines [id:da8507099750153662] 
\draw    (208,90) -- (226.66,52.68) ;
\draw [shift={(228,50)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5012466348557953] 
\draw  [fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (238,70) .. controls (238,64.48) and (242.48,60) .. (248,60) .. controls (253.52,60) and (258,64.48) .. (258,70) .. controls (258,75.52) and (253.52,80) .. (248,80) .. controls (242.48,80) and (238,75.52) .. (238,70) -- cycle ;
%Straight Lines [id:da46541266666831915] 
\draw    (238,90) -- (256.66,52.68) ;
\draw [shift={(258,50)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7708356097339939] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (133,120) .. controls (133,114.48) and (137.48,110) .. (143,110) .. controls (148.52,110) and (153,114.48) .. (153,120) .. controls (153,125.52) and (148.52,130) .. (143,130) .. controls (137.48,130) and (133,125.52) .. (133,120) -- cycle ;
%Straight Lines [id:da012919733410218015] 
\draw    (153,140) -- (134.34,102.68) ;
\draw [shift={(133,100)}, rotate = 63.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp03379035120312568] 
\draw   (113,57) .. controls (113,50.37) and (118.37,45) .. (125,45) -- (161,45) .. controls (167.63,45) and (173,50.37) .. (173,57) -- (173,133) .. controls (173,139.63) and (167.63,145) .. (161,145) -- (125,145) .. controls (118.37,145) and (113,139.63) .. (113,133) -- cycle ;
%Shape: Ellipse [id:dp615485490566889] 
\draw  [fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (118,200) .. controls (118,194.48) and (122.48,190) .. (128,190) .. controls (133.52,190) and (138,194.48) .. (138,200) .. controls (138,205.52) and (133.52,210) .. (128,210) .. controls (122.48,210) and (118,205.52) .. (118,200) -- cycle ;
%Straight Lines [id:da09389244222806692] 
\draw    (118,220) -- (136.66,182.68) ;
\draw [shift={(138,180)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7497419391119453] 
\draw  [fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (148,200) .. controls (148,194.48) and (152.48,190) .. (158,190) .. controls (163.52,190) and (168,194.48) .. (168,200) .. controls (168,205.52) and (163.52,210) .. (158,210) .. controls (152.48,210) and (148,205.52) .. (148,200) -- cycle ;
%Straight Lines [id:da18562478217617295] 
\draw    (148,220) -- (166.66,182.68) ;
\draw [shift={(168,180)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp3159417810598686] 
\draw  [fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (178,200) .. controls (178,194.48) and (182.48,190) .. (188,190) .. controls (193.52,190) and (198,194.48) .. (198,200) .. controls (198,205.52) and (193.52,210) .. (188,210) .. controls (182.48,210) and (178,205.52) .. (178,200) -- cycle ;
%Straight Lines [id:da24579373073536948] 
\draw    (178,220) -- (196.66,182.68) ;
\draw [shift={(198,180)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8652277828414257] 
\draw  [fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (208,200) .. controls (208,194.48) and (212.48,190) .. (218,190) .. controls (223.52,190) and (228,194.48) .. (228,200) .. controls (228,205.52) and (223.52,210) .. (218,210) .. controls (212.48,210) and (208,205.52) .. (208,200) -- cycle ;
%Straight Lines [id:da9803619503122019] 
\draw    (208,220) -- (226.66,182.68) ;
\draw [shift={(228,180)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp9203072544765063] 
\draw  [fill={rgb, 255:red, 168; green, 168; blue, 255 }  ,fill opacity=1 ] (238,200) .. controls (238,194.48) and (242.48,190) .. (248,190) .. controls (253.52,190) and (258,194.48) .. (258,200) .. controls (258,205.52) and (253.52,210) .. (248,210) .. controls (242.48,210) and (238,205.52) .. (238,200) -- cycle ;
%Straight Lines [id:da06970381770285261] 
\draw    (238,220) -- (256.66,182.68) ;
\draw [shift={(258,180)}, rotate = 116.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8514534401365024] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (133,250) .. controls (133,244.48) and (137.48,240) .. (143,240) .. controls (148.52,240) and (153,244.48) .. (153,250) .. controls (153,255.52) and (148.52,260) .. (143,260) .. controls (137.48,260) and (133,255.52) .. (133,250) -- cycle ;
%Straight Lines [id:da7033013683597786] 
\draw    (135,270) -- (148.95,232.81) ;
\draw [shift={(150,230)}, rotate = 110.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6522780801644636] 
\draw [line width=1.5]    (118,230) -- (168,270) ;
%Straight Lines [id:da09798169977305249] 
\draw [line width=1.5]    (118,270) -- (168,230) ;
%Curve Lines [id:da27498612713041304] 
\draw    (100,250) .. controls (77.37,243.01) and (63.56,226.15) .. (60.35,202.93) ;
\draw [shift={(60,200)}, rotate = 84.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da07652586376132575] 
\draw    (268,100) .. controls (292.25,130.15) and (288.27,209.62) .. (271.58,237.56) ;
\draw [shift={(270,240)}, rotate = 305.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp03977098964329384] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (50,170) .. controls (50,164.48) and (54.48,160) .. (60,160) .. controls (65.52,160) and (70,164.48) .. (70,170) .. controls (70,175.52) and (65.52,180) .. (60,180) .. controls (54.48,180) and (50,175.52) .. (50,170) -- cycle ;
%Straight Lines [id:da34500333910003733] 
\draw    (70,190) -- (51.34,152.68) ;
\draw [shift={(50,150)}, rotate = 63.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2660826771830074] 
\draw    (60,140) .. controls (63.29,117.65) and (75.4,97.41) .. (97.22,90.76) ;
\draw [shift={(100,90)}, rotate = 166.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (179,112.4) node [anchor=north west][inner sep=0.75pt]    {$H_{\mathrm{s-d}}$};
% Text Node
\draw (25,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {(i)};
% Text Node
\draw (91,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {(ii)};
% Text Node
\draw (88,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {(iii)};


\end{tikzpicture}

==> classification.tex <==

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1]

% Define colors for each region
\definecolor{colorA}{rgb}{0.5, 0.6, 1.0}
\definecolor{colorA1}{rgb}{0.5, 0.5, 1.0}
\definecolor{colorB}{rgb}{0.3, 1.0, 0.3}
\definecolor{colorC}{rgb}{1.0, 0.3, 0.3}
\definecolor{colorD}{rgb}{0.7, 0.7, 0.7} % Grey color for \overline{C+D}

% Fill each region with different colors
\fill[colorA] (40,34) .. controls (40,20.75) and (50.75,10) .. (64,10) -- (136,10) .. controls (149.25,10) and (160,20.75) .. (160,34) -- (160,60) -- (40,60) -- cycle; % A
\fill[colorA1] (80,36) .. controls (80,23) and (83,20) .. (96,20) -- (104,20) .. controls (117,20) and (120,23) .. (120,36) -- (120,34) .. controls (120,47) and (117,50) .. (104,50) -- (96,50) .. controls (83,50) and (80,47) .. (80,34) -- cycle;
\fill[colorD] (40,60) -- (100,60) -- (100,160) -- (64,160) .. controls (50.75,160) and (40,149.25) .. (40,136) -- cycle; % \overline{C+D}
\fill[colorB] (100,60) -- (160,60) -- (160,110) -- (100,110) -- cycle; % B
\fill[colorC] (100,110) -- (160,110) -- (160,136) .. controls (160,149.25) and (149.25,160) .. (136,160) -- (100,160) -- cycle; % C

% Rounded Rect [id:dp04101804436511847] 
\draw[line width=0.8pt] (40,34) .. controls (40,20.75) and (50.75,10) .. (64,10) -- (136,10) .. controls (149.25,10) and (160,20.75) .. (160,34) -- (160,136) .. controls (160,149.25) and (149.25,160) .. (136,160) -- (64,160) .. controls (50.75,160) and (40,149.25) .. (40,136) -- cycle;
\draw[line width=1pt] (80,36) .. controls (80,23) and (83,20) .. (96,20) -- (104,20) .. controls (117,20) and (120,23) .. (120,36) -- (120,34) .. controls (120,47) and (117,50) .. (104,50) -- (96,50) .. controls (83,50) and (80,47) .. (80,34) -- cycle;

% Straight Lines to divide the rectangle into four regions
\draw[line width=0.75pt] (40,60) -- (160,60);
\draw[line width=0.75pt] (100,60) -- (100,160);
\draw[line width=0.75pt] (100,110) -- (160,110);

% Text Nodes for regions
\draw (100,35) node [anchor=center, font=\large]    {$A$};
\draw (140,35) node [anchor=center, font=\large]    {$B$};
\draw (130,85) node [anchor=center, font=\large]    {$C$};
\draw (130,135) node [anchor=center, font=\large]    {$D$};
\draw (70,110) node [anchor=center, font=\large]    {$\overline{C+D}$};

% Text Nodes for labels outside the rectangle
\draw (81,-15) node [anchor=north west,font=\large]   [align=left] {FFS};
\draw (171,25) node [anchor=north west,font=\large]   [align=left] {NFFSS};
\draw (171,75) node [anchor=north west,font=\large]   [align=left] {NFFJS};
\draw (171,125) node [anchor=north west,font=\large]   [align=left] {NFFNS};

\end{tikzpicture}


==> distances.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da22537198377408552] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (100,100) -- (135,100) ;
%Straight Lines [id:da8793217375954783] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (100,98.5) -- (135,98.5)(100,101.5) -- (135,101.5) ;
%Straight Lines [id:da17878704851342997] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (135,65) -- (135,40) ;
%Straight Lines [id:da2877847506544158] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (100,65) -- (135,65) ;
%Rounded Rect [id:dp9715404576717301] 
\draw   (20,48) .. controls (20,32.54) and (32.54,20) .. (48,20) -- (162,20) .. controls (177.46,20) and (190,32.54) .. (190,48) -- (190,132) .. controls (190,147.46) and (177.46,160) .. (162,160) -- (48,160) .. controls (32.54,160) and (20,147.46) .. (20,132) -- cycle ;
%Rounded Rect [id:dp4194190413254737] 
\draw   (40,90) .. controls (40,84.48) and (44.48,80) .. (50,80) -- (90,80) .. controls (95.52,80) and (100,84.48) .. (100,90) -- (100,120) .. controls (100,125.52) and (95.52,130) .. (90,130) -- (50,130) .. controls (44.48,130) and (40,125.52) .. (40,120) -- cycle ;
%Rounded Rect [id:dp4549237709717464] 
\draw   (100,54) .. controls (100,46.27) and (106.27,40) .. (114,40) -- (156,40) .. controls (163.73,40) and (170,46.27) .. (170,54) -- (170,117) .. controls (170,124.73) and (163.73,131) .. (156,131) -- (114,131) .. controls (106.27,131) and (100,124.73) .. (100,117) -- cycle ;
%Straight Lines [id:da1601661248032915] 
\draw    (100,0) .. controls (101.67,1.67) and (101.67,3.33) .. (100,5) .. controls (98.33,6.67) and (98.33,8.33) .. (100,10) .. controls (101.67,11.67) and (101.67,13.33) .. (100,15) .. controls (98.33,16.67) and (98.33,18.33) .. (100,20) .. controls (101.67,21.67) and (101.67,23.33) .. (100,25) .. controls (98.33,26.67) and (98.33,28.33) .. (100,30) .. controls (101.67,31.67) and (101.67,33.33) .. (100,35) .. controls (98.33,36.67) and (98.33,38.33) .. (100,40) .. controls (101.67,41.67) and (101.67,43.33) .. (100,45) .. controls (98.33,46.67) and (98.33,48.33) .. (100,50) .. controls (101.67,51.67) and (101.67,53.33) .. (100,55) .. controls (98.33,56.67) and (98.33,58.33) .. (100,60) .. controls (101.67,61.67) and (101.67,63.33) .. (100,65) .. controls (98.33,66.67) and (98.33,68.33) .. (100,70) .. controls (101.67,71.67) and (101.67,73.33) .. (100,75) .. controls (98.33,76.67) and (98.33,78.33) .. (100,80) .. controls (101.67,81.67) and (101.67,83.33) .. (100,85) .. controls (98.33,86.67) and (98.33,88.33) .. (100,90) .. controls (101.67,91.67) and (101.67,93.33) .. (100,95) .. controls (98.33,96.67) and (98.33,98.33) .. (100,100) .. controls (101.67,101.67) and (101.67,103.33) .. (100,105) .. controls (98.33,106.67) and (98.33,108.33) .. (100,110) .. controls (101.67,111.67) and (101.67,113.33) .. (100,115) .. controls (98.33,116.67) and (98.33,118.33) .. (100,120) .. controls (101.67,121.67) and (101.67,123.33) .. (100,125) .. controls (98.33,126.67) and (98.33,128.33) .. (100,130) .. controls (101.67,131.67) and (101.67,133.33) .. (100,135) .. controls (98.33,136.67) and (98.33,138.33) .. (100,140) .. controls (101.67,141.67) and (101.67,143.33) .. (100,145) .. controls (98.33,146.67) and (98.33,148.33) .. (100,150) .. controls (101.67,151.67) and (101.67,153.33) .. (100,155) .. controls (98.33,156.67) and (98.33,158.33) .. (100,160) .. controls (101.67,161.67) and (101.67,163.33) .. (100,165) .. controls (98.33,166.67) and (98.33,168.33) .. (100,170) .. controls (101.67,171.67) and (101.67,173.33) .. (100,175) .. controls (98.33,176.67) and (98.33,178.33) .. (100,180) -- (100,180) ;
%Shape: Circle [id:dp9663406624091799] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,40) .. controls (130,37.24) and (132.24,35) .. (135,35) .. controls (137.76,35) and (140,37.24) .. (140,40) .. controls (140,42.76) and (137.76,45) .. (135,45) .. controls (132.24,45) and (130,42.76) .. (130,40) -- cycle ;
%Shape: Circle [id:dp4455778596796216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,65) .. controls (130,62.24) and (132.24,60) .. (135,60) .. controls (137.76,60) and (140,62.24) .. (140,65) .. controls (140,67.76) and (137.76,70) .. (135,70) .. controls (132.24,70) and (130,67.76) .. (130,65) -- cycle ;
%Shape: Circle [id:dp7365706721575467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95,65) .. controls (95,62.24) and (97.24,60) .. (100,60) .. controls (102.76,60) and (105,62.24) .. (105,65) .. controls (105,67.76) and (102.76,70) .. (100,70) .. controls (97.24,70) and (95,67.76) .. (95,65) -- cycle ;
%Shape: Circle [id:dp04582782262553864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,100) .. controls (130,97.24) and (132.24,95) .. (135,95) .. controls (137.76,95) and (140,97.24) .. (140,100) .. controls (140,102.76) and (137.76,105) .. (135,105) .. controls (132.24,105) and (130,102.76) .. (130,100) -- cycle ;
%Shape: Circle [id:dp34596506069208344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95,100) .. controls (95,97.24) and (97.24,95) .. (100,95) .. controls (102.76,95) and (105,97.24) .. (105,100) .. controls (105,102.76) and (102.76,105) .. (100,105) .. controls (97.24,105) and (95,102.76) .. (95,100) -- cycle ;

% Text Node
\draw (139,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\tilde{\rho }_{\text{surr}}$};
% Text Node
\draw (142,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\rho _{\text{tar}}$};
% Text Node
\draw (59,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\rho _{\text{surr}}$};
% Text Node
\draw (145,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\sigma _{\text{tar}}$};
% Text Node
\draw (59,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\sigma _{\text{surr}}$};
% Text Node
\draw (43,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$A,B,C$};
% Text Node
\draw (131,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$D$};
% Text Node
\draw (111,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\overline{C+D}$};
% Text Node
\draw (109,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{1}$};
% Text Node
\draw (142,46.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$d_{2}$};
% Text Node
\draw (21,2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Steerable};
% Text Node
\draw (111,2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Non-steerable};


\end{tikzpicture}
